A Cloud Continuum Research Infrastructure for Distributed CPS Experimentation

Cloud Continuum applications require experimental environments capable of combining heterogeneous Edge, Fog, Cloud, and high-performance computing resources while preserving reproducibility, observability, and control over distributed deployments. This paper presents a two-level reference architecture for Cloud Continuum experimentation built on top of the SLICES Cloud Continuum Blueprint. The proposed approach separates the research-infrastructure layer, which exposes and manages distributed resources, from the application layer, where Cyber-Physical workflows are organized according to an Edge-Fog-Cloud pattern in which placement, timing, and data provenance are treated as first-class experimental concerns. The architecture is designed to support multiple continuum applications rather than a single domain-specific prototype. At the Edge, applications interact with physical devices and perform low-latency sensing or safety actions; at the Fog, they execute near-source coordination, mediation, and stream-processing logic; at the Cloud, they consolidate global knowledge through analytics, optimization, and visualization. This partitioning enables researchers to deploy, customize, and compare alternative control and monitoring strategies over the same programmable infrastructure substrate. The approach is validated through two representative use cases: Renewable Energy Community management, where distributed Digital Twin coordination and time-window-based energy control are requested, and AirWatch, a monitoring pipeline focused on anomaly detection, low-latency alerting, and cloud-side aggregation. Both workloads are evaluated through a systematic campaign of 40 runs comparing virtualized and physical edge deployments over a geographically distributed infrastructure.

==> figures/boxplots.tex <==
% ── shared style ────────────────────────────────────────────────────
\pgfplotsset{
  paper box/.style={
    font=\footnotesize,
    grid=major, grid style={gray!20, very thin},
    axis line style={gray!60},
    tick style={gray!60},
    boxplot/draw direction=y,
    boxplot/box extend=0.32,
    cycle list name=black white,
  },
  aw box/.style={fill=cyan!15!white, draw=teal!70!black, thick,
                 mark=o, mark options={draw=teal!70!black,fill=white,scale=0.95}},
  rec box/.style={fill=orange!15!white, draw=orange!70!black, thick,
                  mark=o, mark options={draw=orange!70!black,fill=white,scale=0.95}},
}

\begin{tikzpicture}

% ══ PANEL A — Ingestion latency (linear, same scale for both scenarios) ══
\begin{axis}[
  paper box,
  name=panelA,
  width=5.0cm, height=6.5cm,
  title={\textbf{(a)} Ingestion latency},
  title style={font=\small\bfseries, at={(0.5,1.04)}},
  ylabel={Latency (ms)},
  ylabel style={font=\footnotesize},
  ymin=60.0, ymax=72.0,
  ytick={60,62,64,66,68,70},
  xtick={1,2},
  xticklabels={AirWatch, REC},
  xticklabel style={font=\footnotesize},
  xmin=0.4, xmax=2.6,
  ymajorgrids=true,
]
  % AirWatch ingestion (RASP)
  \addplot[aw box, boxplot prepared={
    draw position=1,
    lower whisker=60.76,
    lower quartile=62.93,
    median=63.84,
    upper quartile=64.88,
    upper whisker=67.80,
  }] coordinates {};

  % REC ingestion (RASP)
  \addplot[rec box, boxplot prepared={
    draw position=2,
    lower whisker=60.32,
    lower quartile=63.35,
    median=65.01,
    upper quartile=66.11,
    upper whisker=70.25,
  }] coordinates {};

  % mean reference lines
  \addplot[teal!60!black, dashed, thin, forget plot]
    coordinates {(0.55,64.49)(1.45,64.49)};
  \addplot[orange!60!black, dashed, thin, forget plot]
    coordinates {(1.55,65.27)(2.45,65.27)};

  % annotation
  \node[font=\scriptsize, text=teal!70!black, anchor=west]
    at (axis cs:1.48,64.49) {$\mu$=64.5};
  \node[font=\scriptsize, text=orange!70!black, anchor=west]
    at (axis cs:2.06,65.27) {$\mu$=65.3};
\end{axis}

% ══ PANEL B — All other stages, log scale ══
\begin{axis}[
  paper box,
  name=panelB,
  at={($(panelA.east)+(1.4cm,0)$)}, anchor=west,
  width=9.5cm, height=6.5cm,
  title={\textbf{(b)} Pipeline stages (log scale)},
  title style={font=\small\bfseries, at={(0.5,1.04)}},
  ylabel={Latency (ms, log)},
  ylabel style={font=\footnotesize},
  ymode=log,
  ymin=0.2, ymax=8000,
  ytick={0.3,1,3,10,30,100,300,1000,3000},
  yticklabels={0.3,1,3,10,30,100,300,1\,000,3\,000},
  yticklabel style={font=\scriptsize},
  xtick={1,2,3,4,5},
  xticklabels={%
    \shortstack{AirWatch\\Norm.},
    \shortstack{AirWatch\\Alerting},
    \shortstack{AirWatch\\Cloud},
    \shortstack{REC\\Backbone},
    \shortstack{REC\\TEANS}},
  xticklabel style={font=\scriptsize, align=center},
  xmin=0.4, xmax=5.6,
  ymajorgrids=true,
]
  % AW Normalization
  \addplot[aw box, boxplot prepared={
    draw position=1,
    lower whisker=1.45, lower quartile=3.06,
    median=4.30, upper quartile=5.43, upper whisker=8.07,
  }] coordinates {};

  % AW Alerting
  \addplot[aw box, boxplot prepared={
    draw position=2,
    lower whisker=2.44, lower quartile=2.73,
    median=3.01, upper quartile=3.44, upper whisker=4.15,
  }] coordinates {};

  % AW Cloud Aggregation (Spark RASP)
  \addplot[aw box, boxplot prepared={
    draw position=3,
    lower whisker=1448, lower quartile=2393,
    median=2425, upper quartile=2458, upper whisker=2611,
  }] coordinates {};

  % REC Backbone
  \addplot[rec box, boxplot prepared={
    draw position=4,
    lower whisker=16.11, lower quartile=17.03,
    median=17.95, upper quartile=19.11, upper whisker=19.87,
  }] coordinates {};

  % REC TEANS
  \addplot[rec box, boxplot prepared={
    draw position=5,
    lower whisker=0.36, lower quartile=0.37,
    median=0.38, upper quartile=0.40, upper whisker=0.42,
  }] coordinates {};

\end{axis}

% ══ LEGEND (manual) ══
\node[anchor=north] at ($(panelA.south)!0.55!(panelB.south)+(0,-0.45cm)$) {%
  \begin{tikzpicture}[baseline]
    \fill[cyan!15!white] (0,0.04) rectangle (0.38,0.24); \draw[teal!70!black,thick] (0,0.04) rectangle (0.38,0.24);
    \node[font=\footnotesize,anchor=west] at (0.42,0.14) {AirWatch};
    \fill[orange!15!white] (2.6,0.04) rectangle (2.98,0.24); \draw[orange!70!black,thick] (2.6,0.04) rectangle (2.98,0.24);
    \node[font=\footnotesize,anchor=west] at (3.02,0.14) {REC};
    \draw[gray!60,dashed,thin] (4.9,0.14) -- (5.28,0.14);
    \node[font=\footnotesize,anchor=west] at (5.32,0.14) {Mean $\mu$};
    \draw[gray!60] (7.4,0.14) circle (0.09);
    \node[font=\footnotesize,anchor=west] at (7.52,0.14) {Outlier (IQR)};
  \end{tikzpicture}%
};

\end{tikzpicture}

==> figures/dataflow.tikz <==
\begin{tikzpicture}[
    font=\sffamily\small,
    device/.style={draw,semithick,fill=white,minimum width=2.9cm,
                   minimum height=1.25cm,align=center,rounded corners=4pt,inner sep=5pt},
    hub/.style={draw,semithick,ellipse,fill=white,
                minimum width=3.0cm,minimum height=1.25cm,align=center,inner sep=4pt},
    awbox/.style={device,fill=cyan!12,minimum width=3.6cm,minimum height=1.35cm},
    recbox/.style={device,fill=orange!14,minimum width=3.6cm,minimum height=1.35cm},
    kbox/.style={hub,fill=purple!12,minimum width=3.2cm},
    outbox/.style={device,minimum width=3.0cm,minimum height=1.2cm},
    small/.style={draw,thin,fill=orange!8,minimum width=2.4cm,minimum height=0.8cm,
                  align=center,rounded corners=3pt,inner sep=3pt,font=\sffamily\footnotesize},
    boardbox/.style={draw,semithick,fill=gray!14,minimum width=2.9cm,
                     minimum height=1.25cm,align=center,rounded corners=4pt,inner sep=5pt},
    podbox/.style={draw,semithick,dashed,fill=gray!4,minimum width=2.9cm,
                   minimum height=1.25cm,align=center,rounded corners=4pt,inner sep=5pt},
    s4tnode/.style={draw,semithick,blue!50,fill=blue!4,minimum width=3.8cm,
                    minimum height=3.4cm,align=center,rounded corners=4pt},
    stream/.style={-{Stealth[length=8pt,width=5.5pt]},line width=2.5pt,green!48!black},
    awflow/.style={-{Stealth[length=6pt]},line width=1.4pt,teal!65!black},
    recflow/.style={-{Stealth[length=6pt]},line width=1.4pt,orange!70!black},
    grayf/.style={-{Stealth[length=5pt]},semithick,gray!60!black},
    mgmt/.style={<->,semithick,gray!55!black,dashed,shorten <=2pt,shorten >=2pt},
    thinf/.style={-{Stealth[length=4pt]},thin,gray!50},
    hdr/.style={white,font=\sffamily\bfseries\footnotesize,align=center},
    scen/.style={font=\sffamily\bfseries\footnotesize}
]

%% ══ COLUMN GEOMETRY ══════════════════════════════════════════════
%  x dividers : 0 | 3.7 | 8.2 | 13.0 | 20.5
%  x centers  : 1.85  5.95  10.6  16.75
%  y lanes    : AirWatch ≈ -0.65 ;  REC ≈ -3.6
%  y center   : -2.125
%  S4T padre  : centre (5.95,-2.2), w=3.8cm → left=4.05, right=7.85
%  gw node    : (5.95,-2.9)

%% ══ BACKGROUND FILLS ════════════════════════════════════════════
\begin{scope}[on background layer]
  \fill[gray!62]   (0,    1.25) rectangle (3.7,  0.62);
  \fill[blue!58]   (3.7,  1.25) rectangle (8.2,  0.62);
  \fill[teal!52]   (8.2,  1.25) rectangle (13.0, 0.62);
  \fill[purple!55] (13.0, 1.25) rectangle (20.5, 0.62);
  \fill[gray!8]    (0,    0.62) rectangle (3.7,  -5.9);
  \fill[blue!6]    (3.7,  0.62) rectangle (8.2,  -5.9);
  \fill[teal!5]    (8.2,  0.62) rectangle (13.0, -5.9);
  \fill[purple!4]  (13.0, 0.62) rectangle (20.5, -5.9);
  \foreach \x in {3.7,8.2,13.0}
    \draw[gray!30, line width=0.5pt] (\x,1.25) -- (\x,-5.9);
  \fill[blue!18,rounded corners=3pt]  (0,   -6.0) rectangle (8.2, -6.5);
  \fill[red!15, rounded corners=3pt]  (3.7, -6.6) rectangle (20.5,-7.1);

  % S4T header strip
  \fill[blue!25,rounded corners=4pt]
      (4.05,-0.55) rectangle (7.85,-1.15);
\end{scope}

%% ══ HEADERS ══════════════════════════════════════════════════════
\node[hdr] at (1.85, 0.93)  {EXTREME EDGE\\[-2pt]\scriptsize device tier};
\node[hdr] at (5.95, 0.93)  {EDGE\\[-2pt]\scriptsize Messina -- K3s};
\node[hdr] at (10.6, 0.93)  {FOG\\[-2pt]\scriptsize Bologna -- K3s};
\node[hdr] at (16.75,0.93)  {CLOUD\\[-2pt]\scriptsize SLICES -- K8s};

%% ══ NETWORK STRIP LABELS ═════════════════════════════════════════
\node[font=\sffamily\bfseries\scriptsize,text=blue!65!black] at (1.85,-6.25) {Tailscale overlay};
\node[font=\sffamily\bfseries\scriptsize,text=red!65!black]  at (5.95,-6.85) {Wireguard mesh};
\node[font=\sffamily\bfseries\scriptsize,text=red!65!black]  at (10.6,-6.85) {};
\node[font=\sffamily\bfseries\scriptsize,text=red!65!black]  at (16.75,-6.85){};

%% ══ SCENARIO LANE LABELS ═════════════════════════════════════════
\node[scen,text=teal!60!black,  anchor=east] at (-0.1,-0.65) {AirWatch};
\node[scen,text=orange!70!black,anchor=east] at (-0.1,-3.6)  {REC};

%% ══ NODES ════════════════════════════════════════════════════════

% ── Extreme Edge ─────────────────────────────────────────────────
\node (board)[boardbox] at (1.85,-0.95)
    {\textbf{Board Edge}\\\footnotesize Raspberry Pi 4\\\footnotesize\itshape LR daemon};
\node (pod)[podbox] at (1.85,-3.45)
    {\textbf{Pod Edge}\\\footnotesize containerized LR\\\footnotesize\itshape K3s -- Messina};

% ── Edge: S4T padre ──────────────────────────────────────────────
% outer rectangle (w=3.8cm, centre x=5.95 → left=4.05, right=7.85)
\node (s4t)[s4tnode] at (5.95,-2.2) {};

% header label
\node[font=\sffamily\bfseries\footnotesize,text=blue!80!black,
      anchor=center] at (5.95,-0.85)
    {S4T -- Stack4Things};

% sub-label: role
\node[font=\sffamily\footnotesize\itshape,text=blue!60!black,
      anchor=center] at (5.95,-1.45)
    {LR device management};

% divider line
\draw[blue!30,thin] (4.05,-1.65) -- (7.85,-1.65);

% Edge Gateway — child node (w=3.0cm to keep padding inside S4T)
\node (gw)[hub,fill=blue!10,minimum width=3.0cm,minimum height=1.1cm]
    at (5.95,-2.9)
    {\textbf{Edge Gateway}\\\footnotesize Mosquitto MQTT};

% ── Fog ──────────────────────────────────────────────────────────
\node (awpipe)[awbox] at (10.6,-0.65)
    {\textbf{AirWatch Pipeline}\\\footnotesize detection -- alerting -- monitoring};
\node (receng)[recbox] at (10.6,-3.6)
    {\textbf{REC Engine}\\\footnotesize EPREM -- energy estimation};
\node (locprod)[small] at (10.6,-5.15)
    {Local energy assets\\\scriptsize\itshape solar plant};

% ── Cloud ─────────────────────────────────────────────────────────
\node (kafka)[kbox] at (15.1,-2.125)
    {\textbf{Apache Kafka}\\\footnotesize backbone};
\node (spark)[outbox,fill=cyan!10] at (18.7,-0.5)
    {Cloud Analytics\\\footnotesize (Apache Spark)};
\node (dbcloud)[hub,fill=blue!8,minimum width=2.8cm,minimum height=1.0cm]
    at (18.7,-2.125)
    {\textbf{Global DB}\\\footnotesize InfluxDB};
\node (teans)[outbox,fill=orange!10,minimum width=2.8cm] at (18.7,-3.7)
    {Decision Engine\\\footnotesize (TEANS)};

%% ══ FLOWS ════════════════════════════════════════════════════════

% Board / Pod ↔ S4T left border (x=4.05, vertical centre of S4T)
\coordinate (s4tleft) at (4.05,-2.2);
\draw[mgmt] (board.east) to[out=0,in=180] (s4tleft);
\draw[mgmt] (pod.east)   to[out=0,in=180] (s4tleft);

% stream exit points on S4T right border (x=7.85)
\coordinate (s4taw)  at (7.85,-0.65);   % AirWatch lane
\coordinate (s4trec) at (7.85,-3.6);    % REC lane

% internal connectors: gw → exit points
\draw[green!48!black,line width=1.8pt]
    (gw.east) to[out=20,in=180]  (s4taw);
\draw[green!48!black,line width=1.8pt]
    (gw.east) to[out=-20,in=180] (s4trec);

% stream arrows: S4T right border → fog nodes
\draw[stream] (s4taw)  to[out=0,in=180] (awpipe.west);
\draw[stream] (s4trec) to[out=0,in=180] (receng.west);

% MQTT badge — centred between the two lanes
\node[draw=green!48!black,fill=green!8,rounded corners=3pt,
      font=\sffamily\bfseries\footnotesize,text=green!36!black,inner sep=3pt]
    at (8.9,-2.125) {MQTT -- 65\,ms};

% Local assets → REC Engine
\draw[thinf] (locprod.north) -- (receng.south);

% AirWatch → Kafka  (top of long axis)
\draw[awflow] (awpipe.east) to[out=0,in=90] (kafka.north);

% REC → Kafka  (bottom of long axis)
\draw[recflow] (receng.east) to[out=0,in=270] (kafka.south);

% Kafka → Spark  (upper long side, anchor 20°)
\draw[awflow]  (kafka.20)  to[out=20,in=180]  (spark.west);

% Kafka → TEANS  (lower long side, anchor -20°)
\draw[recflow] (kafka.-20) to[out=-20,in=180] (teans.west);

% Spark → Global DB
\draw[awflow,dashed] (spark.south) -- (dbcloud.north);

%% ══ OPTIMISED PATH HIGHLIGHT ════════════════════════════════════
\node[font=\sffamily\bfseries\scriptsize,text=green!42!black,anchor=north west]
    at (8.25,0.45) {Low-latency ingestion path};
\draw[green!48!black,dashed,line width=1.3pt,rounded corners=8pt]
    (8.3, 0.50) rectangle (12.90,-5.7);

%% ══ LEGEND (lateral, right side) ═══════════════════════════════
\node[draw=gray!40,fill=white,rounded corners=4pt,inner sep=8pt,
      anchor=north west] at (20.8,0.93) {%
  \begin{tikzpicture}[font=\sffamily\footnotesize]

    %% ── arrow / line styles ─────────────────────────────────────
    \draw[stream]  (0, 0.00) -- (0.85, 0.00);
    \node[anchor=west] at (1.0, 0.00) {Optimized MQTT ingestion (65\,ms)};

    \draw[awflow]  (0,-0.55) -- (0.85,-0.55);
    \node[anchor=west] at (1.0,-0.55) {AirWatch pipeline flow};

    \draw[recflow] (0,-1.10) -- (0.85,-1.10);
    \node[anchor=west] at (1.0,-1.10) {REC pipeline flow};

    \draw[grayf]   (0,-1.65) -- (0.85,-1.65);
    \node[anchor=west] at (1.0,-1.65) {Device telemetry};

    \draw[mgmt]    (0,-2.20) -- (0.85,-2.20);
    \node[anchor=west] at (1.0,-2.20) {Device management (S4T)};

    %% ── node shape / fill samples ────────────────────────────────
    \node[awbox, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 AirWatch (monitoring)}]
        at (0.425,-2.85) {};

    \node[recbox, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 REC (control)}]
        at (0.425,-3.45) {};

    \node[boardbox, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 Physical device (bare-metal)}]
        at (0.425,-4.05) {};

    \node[podbox, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 Containerized workload (K3s)}]
        at (0.425,-4.65) {};

    \node[device, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 Application service / workload}]
        at (0.425,-5.25) {};

    \node[hub, minimum width=0.8cm, minimum height=0.45cm, inner sep=0,
          label={[font=\sffamily\footnotesize,anchor=west]right:%
                 Communication middleware / data layer}]
        at (0.55,-5.90) {};

  \end{tikzpicture}};

\end{tikzpicture}
